Dynamic Robustness Verification Against Weak Memory (Extended Version)

Dynamic race detection is a highly effective runtime verification technique for identifying data races by instrumenting and monitoring concurrent program runs. However, standard dynamic race detection is incompatible with practical weak memory models; the added instrumentation introduces extra synchronization, which masks weakly consistent behaviors and inherently misses certain data races. In response, we propose to dynamically verify program robustness-a property ensuring that a program exhibits only strongly consistent behaviors. Building on an existing static decision procedures, we develop an algorithm for dynamic robustness verification under a C11-style memory model. The algorithm is based on "location clocks", a variant of vector clocks used in standard race detection. It allows effective and easy-to-apply defense against weak memory on a per-program basis, which can be combined with race detection that assumes strong consistency. We implement our algorithm in a tool, called RSAN, and evaluate it across various settings. To our knowledge, this work is the first to propose and develop dynamic verification of robustness against weak memory models.

==> plot/scatter.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{loglogaxis}[
    scale only axis,
    xlabel={\large\tsan time (s)},
    ylabel={\large\toolname time (s)},
    ylabel shift=-12pt,
    xmin=0.01,xmax=100,
    ymin=0.01,ymax=100,
    legend pos=north west,
]

\addplot[ultra thin,domain=0.01:100]
    { x };
\addplot[blue, only marks, mark size=.7pt, error bars/.cd, y dir = both, y explicit, x dir = both, x explicit]
    table[x=tsan-avg, y=rsan-avg%
    ] {plot/nonrobust.dat};
\addplot[blue, only marks, mark size=.7pt, error bars/.cd, y dir = both, y explicit, x dir = both, x explicit]
    table[x=tsan-avg, y=rsan-avg%
    ] {plot/robust.dat};

\end{loglogaxis}
\end{tikzpicture}

